Performance Manipulation: Labor Market Implications in AI-assisted Era

Performance manipulation arises when agents exploit easily measurable, routine tasks to inflate observable outcomes without contributing genuine innovation or expert judgment. We formalize this phenomenon in a game-theoretic model in which agents allocate effort along two margins. Creative effort is non-routine cognitive labor whose return is complementary to the agent's private expertise; it is the scarce input that principals seek. Mechanistic effort is the execution of well-defined, rule-based tasks that raise performance independently of expertise, a commoditized input that AI heavily augments. We establish the existence of a symmetric, monotone pure-strategy equilibrium and show that performance-based screening remains viable so long as evaluations retain a sufficient creative component, but collapses into an uninformative pooling equilibrium once AI capability grows large enough to crowd out creative effort. Comparing contest allocations against a single-agent baseline isolates performance manipulation as the competition-induced over-investment in mechanistic effort, which we show is undertaken systematically by low-type agents but not high-type ones. We further prove that more sharply skewed reward structures mitigate this friction by eliciting greater creative effort across the participant pool. Finally, using a novel, language-model-based methodology to measure both effort types from nearly 1,500 Kaggle competition scripts, we provide robust empirical support for the model's predictions.

==> figs/prop3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=11cm,
    height=8cm,
    axis lines=left,
    xmin=0, xmax=8.4,
    ymin=0, ymax=6.4,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    clip=false,
    axis line style={->},
]

% --------------------------------------------------
% Parameters / key x locations
% --------------------------------------------------
\def\bdag{1.8}
\def\adag{2.8}
\def\edag{4.90}

% --------------------------------------------------
% Gray curve: c'(e)
% --------------------------------------------------
\addplot[
    domain=0:8,
    samples=200,
    very thick,
    gray
] {0.75 + 0.085*x^2};

\node[gray!80!black] at (axis cs:7.0,5.85)
    {$c'(e)$};

% --------------------------------------------------
% Blue curve: dv(a,theta)/da
% --------------------------------------------------
\addplot[
    domain=1.05:8,
    samples=200,
    very thick,
    blue
] {5.25*exp(-0.23*x)};

\node[blue] at (axis cs:7.25,1.55)
    {$\displaystyle \frac{\partial v(a,\theta)}{\partial a}$};

% --------------------------------------------------
% Red curve: xi'(b)
% --------------------------------------------------
\addplot[
    domain=0:8,
    samples=200,
    very thick,
    red
] {4.15*exp(-0.24*x)};

\node[red] at (axis cs:7.2,0.4)
    {$\xi'(b,\gamma)$};

% --------------------------------------------------
% Green curve
% Piecewise to create a kink
% --------------------------------------------------

\addplot[
    domain=0:1.05,
    samples=50,
    very thick,
    blue!80!black
] {5.1 - 0.9*x};

% first segment
\addplot[
    domain=0:1.05,
    samples=50,
    very thick,
    green!80!black
] {5.1 - 0.9*x};



% second segment
\addplot[
    domain=1.05:8,
    samples=150,
    very thick,
    green!80!black
] {4.18*exp(-0.105*(x-1.05))};

% --------------------------------------------------
% Dashed horizontal and vertical guide lines
% --------------------------------------------------

% Upper horizontal level
\draw[dashed]
    (axis cs:0,4.15) --
    (axis cs:1.05,4.15);

% Lower horizontal level through e^\dagger
\draw[dashed]
    (axis cs:0,2.75) --
    (axis cs:\edag,2.75);

% vertical at b^\dagger
\draw[dashed]
    (axis cs:\bdag,0) --
    (axis cs:\bdag,2.75);

% vertical at a^\dagger
\draw[dashed]
    (axis cs:\adag,0) --
    (axis cs:\adag,2.75);

% vertical at e^\dagger
\draw[dashed]
    (axis cs:\edag,0) --
    (axis cs:\edag,2.75);

% --------------------------------------------------
% x-axis labels
% --------------------------------------------------
\node[below] at (axis cs:\bdag,0)
    {$b^\dagger$};

\node[below] at (axis cs:\adag,0)
    {$a^\dagger$};

\node[below] at (axis cs:\edag,0)
    {$e^\dagger$};

% axis-end label
\node[right] at (axis cs:8.4,0)
    {$e,a,b$};

\end{axis}
\end{tikzpicture}

